Sharp Constants in Uniformity Testing via the Huber Statistic

Uniformity testing is one of the most well-studied problems in property testing, with many known test statistics, including ones based on counting collisions, singletons, and the empirical TV distance. It is known that the optimal sample complexity to distinguish the uniform distribution on $m$ elements from any $\epsilon$-far distribution with $1-\delta$ probability is $n = \Theta\left(\frac{\sqrt{m \log (1/\delta)}}{\epsilon^2} + \frac{\log (1/\delta)}{\epsilon^2}\right)$, which is achieved by the empirical TV tester. Yet in simulation, these theoretical analyses are misleading: in many cases, they do not correctly rank order the performance of existing testers, even in an asymptotic regime of all parameters tending to $0$ or $\infty$. We explain this discrepancy by studying the \emph{constant factors} required by the algorithms. We show that the collisions tester achieves a sharp maximal constant in the number of standard deviations of separation between uniform and non-uniform inputs. We then introduce a new tester based on the Huber loss, and show that it not only matches this separation, but also has tails corresponding to a Gaussian with this separation. This leads to a sample complexity of $(1 + o(1))\frac{\sqrt{m \log (1/\delta)}}{\epsilon^2}$ in the regime where this term is dominant, unlike all other existing testers.

==> best_upper_bounds_picture.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.45, every node/.style={scale=1.6}]
%\draw[step=1cm,gray,very thin] (-1,-1) grid (11,11);
    \pgfdeclarepatternformonly{south west lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
        \pgfsetlinewidth{0.4pt}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{3pt}{3pt}}
        \pgfpathmoveto{\pgfqpoint{2.8pt}{-.2pt}}
        \pgfpathlineto{\pgfqpoint{3.2pt}{.2pt}}
        \pgfpathmoveto{\pgfqpoint{-.2pt}{2.8pt}}
        \pgfpathlineto{\pgfqpoint{.2pt}{3.2pt}}
        \pgfusepath{stroke}}
\pgfdeclarepatternformonly{south east lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{3pt}}
    \pgfpathlineto{\pgfqpoint{3pt}{0pt}}
    \pgfpathmoveto{\pgfqpoint{.2pt}{-.2pt}}
    \pgfpathlineto{\pgfqpoint{-.2pt}{.2pt}}
    \pgfpathmoveto{\pgfqpoint{3.2pt}{2.8pt}}
    \pgfpathlineto{\pgfqpoint{2.8pt}{3.2pt}}
    \pgfusepath{stroke}}


\begin{axis}[
    %axis lines=middle,
    %axis line style={->},
    title=Best upper bounds,
    xmin=0.8,
    xmax=10,
    xlabel=$m$,
    ylabel=$\eps$,
    ylabel style={rotate=-90},
    width=6.5in,
    height=13cm,
    %axis on top,
    legend style={legend cell align=right,legend plot pos=right},
    %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    xtick={1.2, 5, 9},
    xticklabels={$O(\log n)$, $\Theta(n)$, $o(n^2)$},
    ymin=0.8,
    ymax=10,
    ytick={1, 9},
    yticklabels={$O(1)$, $\frac{1}{n^{1/2}}$}]
    %xlabel={$u$ unemployment},
    %ylabel={$\pi$ inflation}]
    %\addlegendentry{KL Divergence is optimal}
    %\addplot[pattern=south east lines,draw=black, area legend]coordinates{(0, 0) (0, 1) (1, 1) (1, 0) (0, 0)};
    \addlegendentry{Huber has $C_1 = 1$}
    \addplot [draw=orange, very thick, fill =orange, fill opacity=0.15, draw opacity=0.5, area legend]coordinates{(5, 1) (1.2, 8.5) (1.2, 8.7) (8.9, 1) (5, 1)};
    \addlegendentry{TV/Huber has $C_2 = 2$}
    \addplot[very thick, pattern=south west lines, pattern color=orange, draw=orange, draw opacity=0.5, fill opacity=0.8, area legend] coordinates{(0, 1) (0, 8.9) (.9, 8.9) (4.9, 1)};
    \addlegendentry{Singletons has $C_1 = 1$}
    \addplot[very thick, fill=Purple, draw=Purple, draw opacity=0.5, fill opacity=0.15, area legend] coordinates{(5.1, 0) (5.1, 1) (9, 1) (9, 0) (5, 0)};
    \addplot[draw=none] coordinates{(1,9) (5,1)} node[pos=0.35, above right, sloped] {$n=\Theta\left(\frac{m}{\eps^2}\right)$};
    \addplot[draw=none] coordinates{(1, 9) (9, 1)} node[pos=0.25, above right, sloped] {$\frac{n^2 \eps^4}{m} = \omega(1)$, a.k.a. $\delta = o(1)$};
    \addplot[draw=none] coordinates{(5, 1) (9, 1)} node[pos=0.5, above] {$\eps = o(1)$};
    \addplot[dashed] coordinates{(1.2, 0) (1.2, 8.8)};
    \addplot[dashed] coordinates{(0, 1) (5, 1)};
    \addplot[dashed] coordinates{(0, 9) (1, 9)};
    
    %Impossible line
    \addplot[very thick] coordinates {(0, 9) (1, 9) (9, 1) (9, 0)};
    \node[anchor=west, font=\bf] (log_1_over_delta) at (axis cs:.7, 2.5) {
      \begin{tabular}{l}
        Superlinear\\regime (Thm~\ref{thm:tv_superlinear})
      \end{tabular}
    };
    \node[anchor=west, font=\bf] (sublinear) at (axis cs:4.2, 2.5) {
      \begin{tabular}{l}
        Sublinear\\regime (Thm~\ref{thm:huber})
      \end{tabular}
    };
    \node[anchor=west, font=\bf] (impossible_regime) at (axis cs:6.5, 6) {
      \begin{tabular}{c}
        Impossible\\regime
      \end{tabular}
    };
\end{axis}

    %\draw[dashed, thick] (4, 1) -- (1, 9);
    %\draw[dashed, thick] (1, 9) -- (9, 1);
    %\draw[dashed, thick] (4, 1) -- (9, 1);
    %\fill[fill=green] (4, 1) -- (1, 9) -- (9, 1);
\end{tikzpicture}

==> collisions_picture.tex <==

\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=1.0]
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{compat=1.8}

%\draw[step=1cm,gray,very thin] (-1,-1) grid (11,11);
    %\pgfdeclarepatternformonly{south west lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    %    \pgfsetlinewidth{0.4pt}
    %    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    %    \pgfpathlineto{\pgfqpoint{3pt}{3pt}}
    %    \pgfpathmoveto{\pgfqpoint{2.8pt}{-.2pt}}
    %    \pgfpathlineto{\pgfqpoint{3.2pt}{.2pt}}
    %    \pgfpathmoveto{\pgfqpoint{-.2pt}{2.8pt}}
    %    \pgfpathlineto{\pgfqpoint{.2pt}{3.2pt}}
    %    \pgfusepath{stroke}}
    %\pgfdeclarepatternformonly{south east lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    %\pgfsetlinewidth{0.4pt}
    %\pgfpathmoveto{\pgfqpoint{0pt}{3pt}}
    %\pgfpathlineto{\pgfqpoint{3pt}{0pt}}
    %\pgfpathmoveto{\pgfqpoint{.2pt}{-.2pt}}
    %\pgfpathlineto{\pgfqpoint{-.2pt}{.2pt}}
    %\pgfpathmoveto{\pgfqpoint{3.2pt}{2.8pt}}
    %\pgfpathlineto{\pgfqpoint{2.8pt}{3.2pt}}
    %\pgfusepath{stroke}}



\begin{axis}[
    %axis lines=middle,
    %axis line style={->},
    title=Collisions tester,
    xmin=0,
    xmax=10,
    xlabel=$m$,
    ylabel=$\eps$,
    ylabel style={rotate=-90},
    width=16cm,
    height=13cm,
    %axis on top,
    legend style={legend cell align=right,legend plot pos=right},
    %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    xtick={1,2.16666666667, 4.5, 5, 5.5, 9},
    xticklabels={$O(1)$, $n^{1/3}$, $O(n)$, $n$, $\Omega(n)$, $o(n^2)$},
    extra x ticks ={4.4, 5.6},
    extra x tick style={grid=none, tick label style={xshift=0cm,yshift=.45cm, rotate=-20}},
    extra x tick label={\color{black}{/\!\!/}},
    ymin=0,
    ymax=10,
    ytick={1, 3, 4.692, 5, 6.3333333, 7.154, 9},
    yticklabels={$O(1)$, $\frac{\log^{1/4} n}{n^{1/8}}$,  $\frac{1}{n^{3/13}}$, $\frac{1}{n^{1/4}}$, $\frac{1}{n^{1/3}}$, $\frac{1}{n^{5/13}}$, $\frac{1}{n^{1/2}}$}]
    %xlabel={$u$ unemployment},
    %ylabel={$\pi$ inflation}]
    \addlegendentry{Peebles lower bound}
    \addplot[dashed, very thick, draw=red, area legend, fill=red, fill opacity=0.1, draw opacity=0.5] coordinates{(4.5, 0) (4.5, 3) (5.5, 3) (5.5, 0) (4.5, 0)};
    \addlegendentry{Collisions tester has constant $1$}
    \addplot[very thick, draw=red, area legend, fill=red, fill opacity=0.1, draw opacity=0.5] coordinates{(1, 9) (4.5, 5) (5.5, 5) (5.5, 4.692) (4.5, 4.692) (2.166666666667, 6.333333333333) (1, 9)};
    %\addlegendentry{Collision tester has constant $\leq 1$}
    %\addplot[pattern=south east lines, draw=black, area legend] coordinates{(1, 9) (4.5};
    \addplot[draw=none] coordinates{(1,9) (4.5,1)} node[pos=0.3, below left, sloped] {$n=o\left(\frac{m}{\eps^2}\right)$};
    %\addplot[draw=none] coordinates{(5.5, 5) (9, 1)} node[pos=0.1, above right, sloped] {$\frac{n^2 \eps^4}{m} = \omega(1)$};
    %\addplot[draw=none] coordinates{(4.5, 1) (9, 1)} node[pos=0.5, below] {$\eps = o(1)$};
    %\addplot[dashed] coordinates{(1, 0) (1, 5)};
    %\addplot[dashed] coordinates{(0, 1) (5, 1)};
    %\addplot[dashed] coordinates{(0, 9) (1, 9)};
    \addplot[dashed] coordinates{(0, 5) (4.5, 5)};
    \addplot[draw=none] coordinates{(1, 9) (4.5, 5)}node[pos=0.4, above right, sloped] {$\frac{n^2 \eps^4}{m} = \omega(1)$};
    % stuff for collisions
    \addplot[dashed] coordinates{(1, 7.154) (2.166666667, 6.33333333333)}node[pos=2.8, below left, sloped] {$(\beta^2 \eps^2)^3 = o(\Delta^2)$}; 
    \addplot[dashed] coordinates{(0, 4.692) (4.5, 4.692)};
    \addplot[dashed] coordinates{(0, 7.154) (1, 7.154)};
    \addplot[dashed] coordinates{(2.16666666667, 0) (2.16666666667, 6.33333333)};
    \addplot[dashed] coordinates{(0, 6.33333333) (2.1666666666667, 6.333333333)};
    \addplot[dashed] coordinates{(0, 3) (4.5, 3)};
    \addplot[dashed] coordinates{(0, 9) (1, 9)};
    %\addplot[dashed] coordinates{(1, 9) (4.5, 5)};
    %\addplot[dashed] coordinates{(0, 4.2) (6.2, 4.2)};
    %\addplot[dashed] coordinates{(6.2, 0) (6.2, 4.2)};
    
    %Arrows
    %\node[anchor=west](source_A) at (axis cs:6.2, 5.5) {A};
    %\draw[->] (source_A) to[bend left=-30] (axis cs:5.25, 4.846);
    %\node[anchor=west](source_B) at (axis cs:3.5, 2) {B};
    %\draw[->] (source_B) -- (axis cs:5.25, 2);
    %\draw[->] (
    
    
\end{axis}

    %\draw[dashed, thick] (4, 1) -- (1, 9);
    %\draw[dashed, thick] (1, 9) -- (9, 1);
    %\draw[dashed, thick] (4, 1) -- (9, 1);
    %\fill[fill=green] (4, 1) -- (1, 9) -- (9, 1);
\end{tikzpicture}


==> comparing_tv_and_collisions_picture.tex <==

\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1}]
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{compat=1.8}

%\draw[step=1cm,gray,very thin] (-1,-1) grid (11,11);
    %\pgfdeclarepatternformonly{south west lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    %    \pgfsetlinewidth{0.4pt}
    %    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    %    \pgfpathlineto{\pgfqpoint{3pt}{3pt}}
    %    \pgfpathmoveto{\pgfqpoint{2.8pt}{-.2pt}}
    %    \pgfpathlineto{\pgfqpoint{3.2pt}{.2pt}}
    %    \pgfpathmoveto{\pgfqpoint{-.2pt}{2.8pt}}
    %    \pgfpathlineto{\pgfqpoint{.2pt}{3.2pt}}
    %    \pgfusepath{stroke}}
    %\pgfdeclarepatternformonly{south east lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    %\pgfsetlinewidth{0.4pt}
    %\pgfpathmoveto{\pgfqpoint{0pt}{3pt}}
    %\pgfpathlineto{\pgfqpoint{3pt}{0pt}}
    %\pgfpathmoveto{\pgfqpoint{.2pt}{-.2pt}}
    %\pgfpathlineto{\pgfqpoint{-.2pt}{.2pt}}
    %\pgfpathmoveto{\pgfqpoint{3.2pt}{2.8pt}}
    %\pgfpathlineto{\pgfqpoint{2.8pt}{3.2pt}}
    %\pgfusepath{stroke}}



\begin{axis}[
    %axis lines=middle,
    %axis line style={->},
    title=Comparing collisions and TV testers,
    xmin=0,
    xmax=10,
    xlabel=$m$,
    ylabel=$\eps$,
    ylabel style={rotate=-90},
    width=16cm,
    height=13cm,
    %axis on top,
    legend style={legend cell align=right,legend plot pos=right},
    %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    %xtick={1,2.16666666667, 4.5, 5, 5.5, 9},
    %xticklabels={$O(1)$, $n^{1/3}$, $\Omega(n)$, $n$, $O(n)$, $o(n^2)$},
    xtick={1, 4.5, 5, 5.5, 9},
    xticklabels={$O(1)$,  $\Omega(n)$, $n$, $O(n)$, $o(n^2)$},
    extra x ticks ={4.4, 5.6},
    extra x tick style={grid=none, tick label style={xshift=0cm,yshift=.45cm, rotate=-20}},
    extra x tick label={\color{black}{/\!\!/}},
    ymin=0,
    ymax=10,
    %ytick={1, 3, 4.692, 5, 6.3333333, 7.154, 9},
    %yticklabels={$O(1)$, $\frac{\log^{1/4} n}{n^{1/8}}$,  $\frac{1}{n^{3/13}}$, $\frac{1}{n^{1/4}}$, $\frac{1}{n^{1/3}}$, $\frac{1}{n^{5/13}}$, $\frac{1}{n^{1/2}}$}]
    ytick={1, 3, 4.5692, 5.1, 9},
    yticklabels={$O(1)$, $\frac{\log^{1/4} n}{n^{1/8}}$,  $\frac{1}{n^{3/13}}$, $\Tilde\Omega\left(\frac{1}{n^{1/4}}\right)$,  $\frac{1}{n^{1/2}}$},
    major tick length=0,
    ]
    %xlabel={$u$ unemployment},
    %ylabel={$\pi$ inflation}]
    \addlegendentry{TV tester has constant $1$}
    \addplot [very thick, draw=blue, area legend, fill=blue, fill opacity=0.1, draw opacity=0.5]coordinates{(5.5, 1) (5.5, 4.9) (8.9, 1) (5.5, 1)};
    \addlegendentry{TV tester is off by factor $> 1$ }
    \addplot[dashed, very thick, draw=blue, area legend, pattern=dots, pattern color=blue, fill opacity=0.7, draw opacity=0.5] coordinates{(5, 1) (5, 5) (5.5, 5) (5.5, 1) (5, 1)};
    %\addlegendentry{TV tester is optimal}
    %\addplot[very thick, draw=blue, pattern=south west lines, pattern color = blue, fill opacity=0.5, area legend, draw opacity=0.5] coordinates{(0, 9) (1, 9) (4.5, 1) (4.5, 0) (0, 0) (0, 9)};
    \addlegendentry{Collisions tester is off by factor $\gg 1$}
    \addplot[dashed, pattern=dots, very thick, draw=red, area legend, pattern color=red, fill opacity=0.7, draw opacity=0.5] coordinates{(4.5, 0) (4.5, 3) (5.5, 3) (5.5, 0) (4.5, 0)};
    \addlegendentry{Collisions tester has constant $1$}
    %\addplot[very thick, draw=red, area legend, fill=red, fill opacity=0.1, draw opacity=0.5] coordinates{(1, 9) (4.5, 5) (5.5, 5) (5.5, 4.692) (4.5, 4.692) (2.166666666667, 6.333333333333) (1, 9)};
    \addplot[very thick, draw=red, area legend, fill=red, fill opacity=0.1, draw opacity=0.5] coordinates{(4.5, 5) (5.5, 5) (5.5, 4.692) (4.5, 4.692) (4.5, 5) };
    %\addlegendentry{Collision tester has constant $\leq 1$}
    %\addplot[pattern=south east lines, draw=black, area legend] coordinates{(1, 9) (4.5};
    \addplot[draw=none] coordinates{(1,9) (4.5,1)} node[pos=0.2, above right, sloped] {$n=\Theta\left(\frac{m}{\eps^2}\right)$};
    \addplot[draw=none] coordinates{(5.5, 5) (9, 1)} node[pos=.9, below left, sloped] {$\frac{n^2 \eps^4}{m} = \omega(1) \iff \delta = o(1)$};
    \addplot[draw=none] coordinates{(4.5, 1) (9, 1)} node[pos=0.5, above] {$\eps = o(1)$};
    \addplot[dashed] coordinates{(1, 0) (1, 9)};
    \addplot[dashed] coordinates{(0, 1) (5, 1)};
    %\addplot[dashed] coordinates{(0, 9) (1, 9)};
    \addplot[dashed] coordinates{(0, 5) (4.5, 5)};
    % stuff for collisions
    %\addplot[dashed] coordinates{(1, 7.154) (2.166666667, 6.33333333333)}node[pos=3.0, below left, sloped] {$(\beta^2 \eps^2)^3 = o(\Delta^2)$}; 
    \addplot[dashed] coordinates{(0, 4.692) (4.5, 4.692)} node[pos=1.0, below] {$(\beta ^2 \eps^2)^3 = o(\Delta^2)$};
    %\addplot[dashed] coordinates{(0, 7.154) (1, 7.154)};
    %\addplot[dashed] coordinates{(2.16666666667, 0) (2.16666666667, 6.33333333)};
    %\addplot[dashed] coordinates{(0, 6.33333333) (2.1666666666667, 6.333333333)};
    \addplot[dashed] coordinates{(0, 3) (4.5, 3)};
    
    %Impossible line
    \addplot[very thick] coordinates{(0, 9) (1, 9) (4.5, 5) (5.5, 5) (9, 1) (9, 0)};
    
    %log(1/delta) regime line
    \addplot[very thick] coordinates {(0, 9) (1, 9) (4.5, 1) (4.5, 0)};
    %\addplot[dashed] coordinates{(1, 9) (4.5, 5)};
    %\addplot[dashed] coordinates{(0, 4.2) (6.2, 4.2)};
    %\addplot[dashed] coordinates{(6.2, 0) (6.2, 4.2)};
    
    %Arrows
    \node[anchor=west, font=\bf](source_A) at (axis cs:6.2, 5.5) {A};
    \draw[->, thick] (source_A) to[bend left=-30] (axis cs:5.25, 4.846);
    \node[anchor=west, font=\bf](source_B) at (axis cs:3.5, 2) {B};
    \draw[->, thick] (source_B) -- (axis cs:5.25, 2);
    %\draw[->] (
    
    \node[anchor=west, font=\bf] (log_1_over_delta) at (axis cs:0.1, 3.5) {$n = \Theta\left(\frac{\log(1/\delta)}{\eps^2}\right)$ regime};
    \node[anchor=west, font=\bf] (impossible_regime) at (axis cs:4.5, 7) {Testing impossible regime};
    
\end{axis}

    %\draw[dashed, thick] (4, 1) -- (1, 9);
    %\draw[dashed, thick] (1, 9) -- (9, 1);
    %\draw[dashed, thick] (4, 1) -- (9, 1);
    %\fill[fill=green] (4, 1) -- (1, 9) -- (9, 1);
\end{tikzpicture}


==> comparing_tv_and_collisions_picture_small.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.45, every node/.style={scale=1.6}]
\usetikzlibrary{pgfplots.groupplots}

%\draw[step=1cm,gray,very thin] (-1,-1) grid (11,11);
    %\pgfdeclarepatternformonly{south west lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    %    \pgfsetlinewidth{0.4pt}
    %    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    %    \pgfpathlineto{\pgfqpoint{3pt}{3pt}}
    %    \pgfpathmoveto{\pgfqpoint{2.8pt}{-.2pt}}
    %    \pgfpathlineto{\pgfqpoint{3.2pt}{.2pt}}
    %    \pgfpathmoveto{\pgfqpoint{-.2pt}{2.8pt}}
    %    \pgfpathlineto{\pgfqpoint{.2pt}{3.2pt}}
    %    \pgfusepath{stroke}}
    %\pgfdeclarepatternformonly{south east lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    %\pgfsetlinewidth{0.4pt}
    %\pgfpathmoveto{\pgfqpoint{0pt}{3pt}}
    %\pgfpathlineto{\pgfqpoint{3pt}{0pt}}
    %\pgfpathmoveto{\pgfqpoint{.2pt}{-.2pt}}
    %\pgfpathlineto{\pgfqpoint{-.2pt}{.2pt}}
    %\pgfpathmoveto{\pgfqpoint{3.2pt}{2.8pt}}
    %\pgfpathlineto{\pgfqpoint{2.8pt}{3.2pt}}
    %\pgfusepath{stroke}}



\begin{axis}[
    %axis lines=middle,
    %axis line style={->},
    title=Comparing collisions and TV testers,
    xmin=0.8,
    xmax=10,
    xlabel=$m$,
    ylabel=$\eps$,
    ylabel style={rotate=-90},
    width=6.5in,
    height=13cm,
    %axis on top,
    legend style={legend cell align=right,legend plot pos=right},
    %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    %xtick={1,2.16666666667, 4.5, 5, 5.5, 9},
    %xticklabels={$O(1)$, $n^{1/3}$, $\Omega(n)$, $n$, $O(n)$, $o(n^2)$},
    xtick={1, 4.4, 5, 5.6, 9},
    xticklabels={$O(1)$,  $\Omega(n)$, $n$, $O(n)$, $o(n^2)$},
    extra x ticks ={4.4, 5.6},
    extra x tick style={grid=none, tick label style={xshift=0cm,yshift=.45cm, rotate=-20}},
    extra x tick label={\color{black}{/\!\!/}},
    ymin=0.8,
    ymax=10,
    %ytick={1, 3, 4.692, 5, 6.3333333, 7.154, 9},
    %yticklabels={$O(1)$, $\frac{\log^{1/4} n}{n^{1/8}}$,  $\frac{1}{n^{3/13}}$, $\frac{1}{n^{1/4}}$, $\frac{1}{n^{1/3}}$, $\frac{1}{n^{5/13}}$, $\frac{1}{n^{1/2}}$}]
    ytick={1, 3, 4.4692, 5.2, 9},
    yticklabels={$O(1)$, $\frac{\log^{1/4} n}{n^{1/8}}$,  $\frac{1}{n^{3/13}}$, $\Tilde\Omega\left(\frac{1}{n^{1/4}}\right)$,  $\frac{1}{n^{1/2}}$},
    major tick length=0,
    ]
    %xlabel={$u$ unemployment},
    %ylabel={$\pi$ inflation}]
    \addlegendentry{TV has $C_1 = 1$}
    \addplot [very thick, draw=blue, area legend, fill=blue, fill opacity=0.1, draw opacity=0.5]coordinates{(5.5, 1) (5.5, 4.9) (8.9, 1) (5.5, 1)};
    \addlegendentry{Collisions has $C_1 = 1$}
    \addplot[very thick, draw=red, area legend, fill=red, fill opacity=0.1, draw opacity=0.5] coordinates{(4.5, 5) (5.5, 5) (5.5, 4.492) (4.5, 4.492) (4.5, 5) };
    \addlegendentry{TV has $C_1 > 1$ }
    \addplot[dashed, very thick, draw=blue, area legend, pattern=north west lines, pattern color=blue, fill opacity=0.7, draw opacity=0.5] coordinates{(5, 1) (5, 5) (5.5, 5) (5.5, 1) (5, 1)};
    %\addlegendentry{TV is optimal}
    %\addplot[very thick, draw=blue, pattern=south west lines, pattern color = blue, fill opacity=0.5, area legend, draw opacity=0.5] coordinates{(0, 9) (1, 9) (4.5, 1) (4.5, 0) (0, 0) (0, 9)};
    \addlegendentry{Collisions has $C_1 \gg 1$}
    \addplot[dashed, pattern=north east lines, very thick, draw=red, area legend, pattern color=red, fill opacity=0.7, draw opacity=0.5] coordinates{(4.5, 0) (4.5, 3) (5.5, 3) (5.5, 0) (4.5, 0)};
    %\addplot[very thick, draw=red, area legend, fill=red, fill opacity=0.1, draw opacity=0.5] coordinates{(1, 9) (4.5, 5) (5.5, 5) (5.5, 4.692) (4.5, 4.692) (2.166666666667, 6.333333333333) (1, 9)};
    %\addlegendentry{Collision has constant $\leq 1$}
    %\addplot[pattern=south east lines, draw=black, area legend] coordinates{(1, 9) (4.5};
    \addplot[draw=none] coordinates{(1,9) (4.5,1)} node[pos=0.2, above right, sloped] {$n=\Theta\left(\frac{m}{\eps^2}\right)$};
    \addplot[draw=none] coordinates{(5.5, 5) (9, 1)} node[pos=0, above right, sloped] {$\frac{n^2 \eps^4}{m} = \omega(1)$, a.k.a.  $\delta = o(1)$};
    \addplot[draw=none] coordinates{(4.5, 1) (9, 1)} node[pos=0.5, above] {$\eps = o(1)$};
    \addplot[dashed] coordinates{(1, 0) (1, 9)};
    \addplot[dashed] coordinates{(0, 1) (5, 1)};
    %\addplot[dashed] coordinates{(0, 9) (1, 9)};
    \addplot[dashed] coordinates{(0, 5) (4.5, 5)};
    % stuff for collisions
    %\addplot[dashed] coordinates{(1, 7.154) (2.166666667, 6.33333333333)}node[pos=3.0, below left, sloped] {$(\beta^2 \eps^2)^3 = o(\Delta^2)$}; 
    \addplot[dashed] coordinates{(0, 4.492) (4.5, 4.492)};% node[pos=1.0, below] {$(\beta ^2 \eps^2)^3 = o(\Delta^2)$};
    %\addplot[dashed] coordinates{(0, 7.154) (1, 7.154)};
    %\addplot[dashed] coordinates{(2.16666666667, 0) (2.16666666667, 6.33333333)};
    %\addplot[dashed] coordinates{(0, 6.33333333) (2.1666666666667, 6.333333333)};
    \addplot[dashed] coordinates{(0, 3) (4.5, 3)};
    
    %Impossible line
    \addplot[very thick] coordinates{(0, 9) (1, 9) (4.5, 5) (5.5, 5) (9, 1) (9, 0)};
    
    %log(1/delta) regime line
    \addplot[very thick] coordinates {(0, 9) (1, 9) (4.5, 1) (4.5, 0)};
    %\addplot[dashed] coordinates{(1, 9) (4.5, 5)};
    %\addplot[dashed] coordinates{(0, 4.2) (6.2, 4.2)};
    %\addplot[dashed] coordinates{(6.2, 0) (6.2, 4.2)};
    
    %Arrows
    \node[anchor=center, font=\bf](source_A) at (axis cs:5.25, 4.716) {A};
    %\draw[->, thick] (source_A) to (axis cs:5.25, 4.846);
    \node[anchor=center, font=\bf](source_B) at (axis cs:5.25, 2) {B};
    \node[anchor=center, font=\bf](source_peeb) at (axis cs:4.15, 3.6) {(Thm~\ref{thm:peebles})};
%    \draw[->, thick] (source_B) -- (axis cs:5.25, 2);
    \addplot[draw=none] coordinates{(4.5, 1.7) (9, 1.7)} node[pos=0.5, above, font=\bf] {(Thm~\ref{thm:tv})};
    \node[anchor=center, font=\bf](source_thmcoll) at (axis cs:5.25, 6.4) {(Thm~\ref{thm:collisions})};
    \draw[->, very thick, shorten >= 0.2cm] (source_thmcoll) to (source_A.north west);
    \draw[->, very thick] (source_peeb) to (axis cs:4.8, 2.);
    %\draw[->] (
    
    \node[anchor=west, font=\bf] (log_1_over_delta) at (axis cs:.65, 2.25) {
      \begin{tabular}{c}
        Superlinear\\regime
      \end{tabular}
    };
    \node[anchor=west, font=\bf] (impossible_regime) at (axis cs:6.5, 6) {
      \begin{tabular}{c}
        Impossible\\regime
      \end{tabular}
    };
    
\end{axis}

    %\draw[dashed, thick] (4, 1) -- (1, 9);
    %\draw[dashed, thick] (1, 9) -- (9, 1);
    %\draw[dashed, thick] (4, 1) -- (9, 1);
    %\fill[fill=green] (4, 1) -- (1, 9) -- (9, 1);
\end{tikzpicture}


==> huber_picture.tex <==

\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=1.0]


\begin{axis}[
    %axis lines=middle,
    %axis line style={->},
    title=Huber tester,
    xmin=0,
    xmax=10,
    xlabel=$m$,
    ylabel=$\eps$,
    ylabel style={rotate=-90},
    width=16cm,
    height=13cm,
    %axis on top,
    legend style={legend cell align=right,legend plot pos=right},
    %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    xtick={1, 5, 9},
    xticklabels={$O(1)$, $\Theta(n)$, $o(n^2)$},
    ymin=0,
    ymax=10,
    ytick={1, 9},
    yticklabels={$O(1)$, $\frac{1}{n^{1/2}}$}]
    %xlabel={$u$ unemployment},
    %ylabel={$\pi$ inflation}]
    %\addlegendentry{KL Divergence tester is optimal}
    %\addplot[pattern=south east lines,draw=black, area legend]coordinates{(0, 0) (0, 1) (1, 1) (1, 0) (0, 0)};
    \addlegendentry{Huber tester has constant $1$}
    \addplot [fill=green, fill opacity=0.1, draw=green, area legend, very thick]coordinates{ (1, 9) (9, 1) (5, 1) (1, 9) };
    \addlegendentry{Huber tester is optimal}
    \addplot[draw=green, very thick, area legend] coordinates{(0, 0) (0, 9) (1, 9) (5, 1) (5, 0) (0, 0)};
    %\addlegendentry{Huang-Meyn tester is optimal}
    %\addplot[pattern=south west lines, draw=black, area legend] coordinates{(5, 0) (5, 1) (9, 1) (9, 0) (5, 0)};
    %\addlegendentry{TV/Huber tester is optimal}
    %\addplot[pattern=horizontal lines, draw=black, area legend] coordinates{(0, 0) (0, 9) (1, 9) (5, 1) (5, 0) (0, 0)};
    %\addplot[draw=none] coordinates{(1,9) (5,1)} node[pos=0.5, above right, sloped] {$n=o\left(\frac{m}{\eps^2}\right)$};
    \addplot[draw=none] coordinates{(1, 9) (9, 1)} node[pos=0.4, above right, sloped] {$\frac{n^2 \eps^4}{m} = \omega(1)$};
    \addplot[draw=none] coordinates{(5, 1) (9, 1)} node[pos=0.5, below] {$\eps = o(1)$};
    \addplot[draw=none] coordinates{(1,9) (4.5,1)} node[pos=0.7, below left, sloped] {$n=\Theta\left(\frac{m}{\eps^2}\right)$};

    %\addplot[dashed] coordinates{(1, 0) (1, 9)};
    %\addplot[dashed] coordinates{(0, 1) (9, 1)};
    %\addplot[dashed] coordinates{(0, 9) (1, 9)};
\end{axis}

    %\draw[dashed, thick] (4, 1) -- (1, 9);
    %\draw[dashed, thick] (1, 9) -- (9, 1);
    %\draw[dashed, thick] (4, 1) -- (9, 1);
    %\fill[fill=green] (4, 1) -- (1, 9) -- (9, 1);
\end{tikzpicture}

==> paninski_picture.tex <==

\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
    %axis lines=middle,
    %axis line style={->},
    title=Paninski Tester,
    xmin=0,
    xmax=10,
    xlabel=$m$,
    ylabel=$\eps$,
    ylabel style={rotate=-90},
    width=16cm,
    height=13cm,
    %axis on top,
    legend style={legend cell align=right,legend plot pos=right},
    %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    xtick={1, 4.6, 5.4, 9},
    xticklabels={$O(1)$, $\frac{n}{\log n}$, $\Theta(n)$, $o(n^2)$},
    ymin=0,
    ymax=10,
    ytick={1, 5, 9},
    yticklabels={$O(1)$, $\frac{1}{n^{1/4}}$, $\frac{1}{n^{1/2}}$},
    extra x ticks ={4.5, 5.5},
    extra x tick style={grid=none, tick label style={xshift=0cm,yshift=.45cm, rotate=-20}},
    extra x tick label={\color{black}{/\!\!/}}
    ]

    %xlabel={$u$ unemployment},
    %ylabel={$\pi$ inflation}]
    %\addlegendentry{KL Divergence tester is optimal}
    %\addplot[pattern=south east lines,draw=black, area legend]coordinates{(0, 0) (0, 1) (1, 1) (1, 0) (0, 0)};
    %\addlegendentry{Huber tester achieves constant $1$}
    %\addplot [pattern=dots, draw=black, area legend]coordinates{(5, 1) (1, 9) (9, 1) (5, 1)};
    \addlegendentry{Paninski tester is optimal}
    \addplot[very thick, fill=Purple, draw=Purple, fill opacity=0.15, area legend] coordinates{(5.4, 0) (5.4, 1) (9, 1) (9, 0) (5.4, 0)};
    \addlegendentry{Paninski tester is off by factor $\gg 1$}
    \addplot[very thick, pattern=dots, draw=Purple, dashed, pattern color=Purple, area legend] coordinates{(0, 0) (0, 9) (1, 9) (4.6, 5) (4.6, 0) (0, 0)};
    
    \addplot[very thick] coordinates {(0, 9) (1, 9) (4.6, 5) (5.4, 5) (9, 1) (9, 0)};
    \addplot[dashed] coordinates {(0, 5) (4.6, 5)};
    %\addlegendentry{TV/Huber tester is optimal}
    %\addplot[pattern=horizontal lines, draw=black, area legend] coordinates{(0, 0) (0, 9) (1, 9) (5, 1) (5, 0) (0, 0)};
    %\addplot[draw=none] coordinates{(1,9) (5,1)} node[pos=0.5, above right, sloped] {$n=o\left(\frac{m}{\eps^2}\right)$};
    %\addplot[draw=none] coordinates{(1, 9) (9, 1)} node[pos=0.5, above right, sloped] {$\frac{n^2 \eps^4}{m} = \omega(1)$};
    %\addplot[draw=none] coordinates{(5, 1) (9, 1)} node[pos=0.5, above] {$\eps = o(1)$};
    %\addplot[dashed] coordinates{(1, 0) (1, 9)};
    %\addplot[dashed] coordinates{(0, 1) (9, 1)};
    %\addplot[dashed] coordinates{(0, 9) (1, 9)};
\end{axis}

    %\draw[dashed, thick] (4, 1) -- (1, 9);
    %\draw[dashed, thick] (1, 9) -- (9, 1);
    %\draw[dashed, thick] (4, 1) -- (9, 1);
    %\fill[fill=green] (4, 1) -- (1, 9) -- (9, 1);
\end{tikzpicture}

==> tv_picture.tex <==

\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=1.0]
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{compat=1.8}

%\draw[step=1cm,gray,very thin] (-1,-1) grid (11,11);
    %\pgfdeclarepatternformonly{south west lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    %    \pgfsetlinewidth{0.4pt}
    %    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    %    \pgfpathlineto{\pgfqpoint{3pt}{3pt}}
    %    \pgfpathmoveto{\pgfqpoint{2.8pt}{-.2pt}}
    %    \pgfpathlineto{\pgfqpoint{3.2pt}{.2pt}}
    %    \pgfpathmoveto{\pgfqpoint{-.2pt}{2.8pt}}
    %    \pgfpathlineto{\pgfqpoint{.2pt}{3.2pt}}
    %    \pgfusepath{stroke}}
    %\pgfdeclarepatternformonly{south east lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    %\pgfsetlinewidth{0.4pt}
    %\pgfpathmoveto{\pgfqpoint{0pt}{3pt}}
    %\pgfpathlineto{\pgfqpoint{3pt}{0pt}}
    %\pgfpathmoveto{\pgfqpoint{.2pt}{-.2pt}}
    %\pgfpathlineto{\pgfqpoint{-.2pt}{.2pt}}
    %\pgfpathmoveto{\pgfqpoint{3.2pt}{2.8pt}}
    %\pgfpathlineto{\pgfqpoint{2.8pt}{3.2pt}}
    %\pgfusepath{stroke}}



\begin{axis}[
    %axis lines=middle,
    %axis line style={->},
    title=TV tester,
    xmin=0,
    xmax=10,
    xlabel=$m$,
    ylabel=$\eps$,
    ylabel style={rotate=-90},
    width=16cm,
    height=13cm,
    %axis on top,
    legend style={legend cell align=right,legend plot pos=right},
    %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    %y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    xtick={1,4.5, 5, 5.5, 9},
    xticklabels={$O(1)$,$O(n)$, $n$, $\Omega(n)$, $o(n^2)$},
    extra x ticks ={4.4, 5.6},
    extra x tick style={grid=none, tick label style={xshift=0cm,yshift=.45cm, rotate=-20}},
    extra x tick label={\color{black}{/\!\!/}},
    ymin=0,
    ymax=10,
    ytick={1, 5, 9},
    yticklabels={$O(1)$,  $\frac{1}{n^{1/4}}$, $\frac{1}{n^{1/2}}$}]
    %xlabel={$u$ unemployment},
    %ylabel={$\pi$ inflation}]
    \addlegendentry{TV tester has constant $1$}
    \addplot [very thick, draw=blue, area legend, fill=blue, fill opacity=0.1, draw opacity=0.5]coordinates{(5.5, 1) (5.5, 5) (9, 1) (5.5, 1)};
    \addlegendentry{TV tester has constant $> 1$ (error exponent $< 1$)}
    \addplot[dashed, very thick, draw=blue, area legend, fill=blue, fill opacity=0.1, draw opacity=0.5] coordinates{(5, 1) (5, 5) (5.5, 5) (5.5, 1) (5, 1)};
    \addlegendentry{TV tester is optimal}
    \addplot[very thick, draw=blue, area legend, draw opacity=0.5] coordinates{(0, 9) (1, 9) (4.5, 1) (4.5, 0) (0, 0) (0, 9)};
    %\addlegendentry{Peebles lower bound}
    %\addplot[dashed, very thick, draw=red, area legend, fill=red, fill opacity=0.1, draw opacity=0.5] coordinates{(4.5, 0) (4.5, 3) (5.5, 3) (5.5, 0) (4.5, 0)};
    %\addlegendentry{Collisions tester has constant $1$}
    %\addplot[very thick, draw=red, area legend, fill=red, fill opacity=0.1, draw opacity=0.5] coordinates{(1, 9) (4.5, 5) (5.5, 5) (5.5, 4.692) (4.5, 4.692) (2.166666666667, 6.333333333333) (1, 9)};
    %\addlegendentry{Collision tester has constant $\leq 1$}
    %\addplot[pattern=south east lines, draw=black, area legend] coordinates{(1, 9) (4.5};
    \addplot[draw=none] coordinates{(1,9) (4.5,1)} node[pos=0.7, below left, sloped] {$n=\omega\left(\frac{m}{\eps^2}\right)$};
    \addplot[draw=none] coordinates{(5.5, 5) (9, 1)} node[pos=0.1, above right, sloped] {$\frac{n^2 \eps^4}{m} = \omega(1)$};
    \addplot[draw=none] coordinates{(4.5, 1) (9, 1)} node[pos=0.5, below] {$\eps = o(1)$};
    %\addplot[dashed] coordinates{(1, 0) (1, 5)};
    \addplot[dashed] coordinates{(0, 1) (5, 1)};
    %\addplot[dashed] coordinates{(0, 9) (1, 9)};
    \addplot[dashed] coordinates{(0, 5) (5, 5)};
    % stuff for collisions
    %\addplot[dashed] coordinates{(1, 7.154) (2.166666667, 6.33333333333)}node[pos=3.0, below left, sloped] {$(\beta^2 \eps^2)^3 = o(\Delta^2)$}; 
    %\addplot[dashed] coordinates{(0, 4.692) (4.5, 4.692)};
    %\addplot[dashed] coordinates{(0, 7.154) (1, 7.154)};
    %\addplot[dashed] coordinates{(2.16666666667, 0) (2.16666666667, 6.33333333)};
    %\addplot[dashed] coordinates{(0, 6.33333333) (2.1666666666667, 6.333333333)};
    %\addplot[dashed] coordinates{(0, 3) (4.5, 3)};
    %\addplot[dashed] coordinates{(1, 9) (4.5, 5)};
    %\addplot[dashed] coordinates{(0, 4.2) (6.2, 4.2)};
    %\addplot[dashed] coordinates{(6.2, 0) (6.2, 4.2)};
    
    %Arrows
    %\node[anchor=west](source_A) at (axis cs:6.2, 5.5) {A};
    %\draw[->] (source_A) to[bend left=-30] (axis cs:5.25, 4.846);
    %\node[anchor=west](source_B) at (axis cs:3.5, 2) {B};
    %\draw[->] (source_B) -- (axis cs:5.25, 2);
    %\draw[->] (
    
    
\end{axis}

    %\draw[dashed, thick] (4, 1) -- (1, 9);
    %\draw[dashed, thick] (1, 9) -- (9, 1);
    %\draw[dashed, thick] (4, 1) -- (9, 1);
    %\fill[fill=green] (4, 1) -- (1, 9) -- (9, 1);
\end{tikzpicture}

